R-CNN minus R

Deep convolutional neural networks (CNNs) have had a major impact in most areas of image understanding, including object category detection. In object detection, methods such as R-CNN have obtained excellent results by integrating CNNs with region proposal generation algorithms such as selective search. In this paper, we investigate the role of proposal generation in CNN-based detectors in order to determine whether it is a necessary modelling component, carrying essential geometric information not contained in the CNN, or whether it is merely a way of accelerating detection. We do so by designing and evaluating a detector that uses a trivial region generation scheme, constant for each image. Combined with SPP, this results in an excellent and fast detector that does not require to process an image with algorithms other than the CNN itself. We also streamline and simplify the training of CNN-based detectors by integrating several learning steps in a single algorithm, as well as by proposing a number of improvements that accelerate detection.

==> figures/map_per_boxes.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.3.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.10588,0.61961,0.46667}%
\definecolor{mycolor2}{rgb}{0.85098,0.37255,0.00784}%
\definecolor{mycolor3}{rgb}{0.45882,0.43922,0.70196}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0.5,
xmax=7.5,
xtick={1, 2, 3, 4, 5, 6, 7},
xlabel={Num Boxes/im [$10^3$]},
xmajorgrids,
ymin=0.35,
ymax=0.65,
ytick={0.3, 0.4, 0.5, 0.6},
ylabel={mAP},
ymajorgrids,
legend style={at={(1.03,0.5)},anchor=west,draw=black,fill=white,legend cell align=left},
minor tick num=1
]
\addplot [color=mycolor1,line width=1.0pt,mark size=1.5pt,only marks,mark=x,mark options={solid}]
  table[row sep=crcr]{%
2.004	0.56271527398063\\
};
\addlegendentry{SS};

\addplot [color=mycolor1,line width=1.0pt,mark size=1.5pt,only marks,mark=o,mark options={solid}]
  table[row sep=crcr]{%
2.004	0.596846047937723\\
};
\addlegendentry{SS-BBR};

\addplot [color=mycolor2,dashed,line width=1.0pt,mark size=1.5pt,mark=x,mark options={solid}]
  table[row sep=crcr]{%
1	0.437897031581719\\
2	0.45529901687878\\
3	0.45030128458836\\
5	0.458905846416616\\
7	0.460686783533161\\
};
\addlegendentry{Cx};

\addplot [color=mycolor2,solid,line width=1.0pt,mark size=1.5pt,mark=o,mark options={solid}]
  table[row sep=crcr]{%
1	0.507424634729652\\
2	0.529931590403993\\
3	0.534126281163669\\
5	0.543880415676741\\
7	0.544143682457749\\
};
\addlegendentry{Cx-BBR};

\addplot [color=mycolor3,line width=1.0pt,mark size=1.5pt,only marks,mark=x,mark options={solid}]
  table[row sep=crcr]{%
7	0.450645420150908\\
};
\addlegendentry{SW};

\addplot [color=mycolor3,line width=1.0pt,mark size=1.5pt,only marks,mark=o,mark options={solid}]
  table[row sep=crcr]{%
7	0.535700941310469\\
};
\addlegendentry{SW-BBR};

\end{axis}
\end{tikzpicture}%
